Planar tropical gravitational descendants with one tangency condition

We prove a formula which allows us to recursively compute planar tropical gravitational descendants which involve psi-classes of arbitrary power at marked ends fixed by points and additionally a psi-class of power one at exactly one marked end fixed by a line. Up to now almost exclusively tropical gravitational descendants with psi-classes at marked ends restricted by points had been considered.

==> correspondence.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'correspondence.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{991.45965102bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58081981)%
    \put(0,0){\includegraphics[width=\unitlength]{correspondence.pdf}}%
    \put(0.03546463,0.35895746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18272955\unitlength}\raggedright $x_{1}$\end{minipage}}}%
    \put(0.22011619,0.30956064){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17298742\unitlength}\raggedright $G_{1}$\end{minipage}}}%
    \put(0.3967625,0.3755959){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09682793\unitlength}\raggedright $E$\end{minipage}}}%
    \put(0.07258885,0.30074177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20838391\unitlength}\raggedright $P_{1'}$\end{minipage}}}%
    \put(0.65026795,0.16020991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37116992\unitlength}\raggedright rest of the\\ curve fixed\\ by points $P_{k}$\\ \end{minipage}}}%
    \put(0.05371516,0.57946158){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16553229\unitlength}\raggedright $-\lambda$\end{minipage}}}%
    \put(0.62123917,0.58255046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18354439\unitlength}\raggedright $-\epsilon$\end{minipage}}}%
    \put(0.80250377,0.5796914){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1429457\unitlength}\raggedright $\epsilon$\end{minipage}}}%
    \put(0.83865376,0.27691299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14466087\unitlength}\raggedright $-\epsilon$\end{minipage}}}%
    \put(0.84253066,0.40036162){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14466087\unitlength}\raggedright $\epsilon$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> markedcurve.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'markedcurve.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{638.55bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91277629)%
    \put(0,0){\includegraphics[width=\unitlength]{markedcurve.pdf}}%
    \put(0.09674311,0.25056588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14508414\unitlength}\raggedright $x_{1}$\end{minipage}}}%
    \put(0.63662092,0.81826188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23442756\unitlength}\raggedright $\Gamma$\end{minipage}}}%
    \put(0.24095913,0.13540438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14508414\unitlength}\raggedright $x_{2}$\end{minipage}}}%
    \put(0.42177183,0.2279926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14508414\unitlength}\raggedright $x_{3}$\end{minipage}}}%
    \put(0.53430089,0.0985946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14508414\unitlength}\raggedright $x_{4}$\end{minipage}}}%
    \put(0.43928732,0.48366577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36975248\unitlength}\raggedright $h$\end{minipage}}}%
    \put(0.81347745,0.04543972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14508414\unitlength}\raggedright $x_{5}$\end{minipage}}}%
    \put(0.00220915,0.72771565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1335434\unitlength}\raggedright $x_{1}$\end{minipage}}}%
    \put(0.16343614,0.62867729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1335434\unitlength}\raggedright $x_{2}$\end{minipage}}}%
    \put(0.35131603,0.83032312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1335434\unitlength}\raggedright $x_{3}$\end{minipage}}}%
    \put(0.52630452,0.56738537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1335434\unitlength}\raggedright $x_{4}$\end{minipage}}}%
    \put(0.8536061,0.56358099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1335434\unitlength}\raggedright $x_{5}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> neuspecialexample.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'neuspecialexample.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{826.46514987bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25417175)%
    \put(0,0){\includegraphics[width=\unitlength]{neuspecialexample.pdf}}%
    \put(0.26311726,0.15929987){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30523343\unitlength}\raggedright $x_{1}$\end{minipage}}}%
    \put(0.39579135,0.08374079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41455741\unitlength}\raggedright $G_{1}$\end{minipage}}}%
    \put(0.60615547,0.19545039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15487828\unitlength}\raggedright $E$\end{minipage}}}%
    \put(0.82997555,0.19930705){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15681242\unitlength}\raggedright rest of \\ the curve\end{minipage}}}%
  \end{picture}%
\endgroup%


==> specialexample.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'specialexample.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{749.35812587bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78307239)%
    \put(0,0){\includegraphics[width=\unitlength]{specialexample.pdf}}%
    \put(0.21350259,0.39749763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22159957\unitlength}\raggedright $x_{1}$\end{minipage}}}%
    \put(0.48869612,0.64829778){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23225747\unitlength}\raggedright $G_{1}$\end{minipage}}}%
    \put(0.58981444,0.48667629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1601384\unitlength}\raggedright $E$\end{minipage}}}%
    \put(0.81552086,0.73763656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17294801\unitlength}\raggedright rest of \\ the \\ curve\end{minipage}}}%
  \end{picture}%
\endgroup%

